On the continuity of lyapunov exponents of random walks in random potentials

We consider a simple random walk in an i.i.d. non-negative potential on the d-dimensional integer lattice, $d\geq 3$. We study the quenched Lyapunov exponents, and present a probabilistic proof of its continuity when the potentials converge in distribution.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

